Stealth Communication with Vanishing Power over Binary Symmetric Channels

A framework for stealth communication with vanishing power (VP) is presented by studying binary symmetric channels. Coding theorems are proved by modifying Gallager's error exponents for VP and by applying resolvability exponents. The analysis unifies and generalizes existing rate bounds for covert and stealth communication.

==> fig1.tex <==
\pagestyle{empty}

\tikzstyle{init} = [minimum size=2em, align=center]
\tikzstyle{blck}=[rectangle, draw, minimum size=1pt, align=center]
\tikzstyle{blck2}=[rectangle, rounded corners, draw, minimum size=1pt, align=center]


\begin{tikzpicture}[auto,>=latex']

\node[draw, minimum width=1.5cm, minimum height=1cm] (alice) at (0,0) {Alice};

\node[draw, anchor=west] (prob) at (3,0) {$P^n_{Y|X}$};
\draw[->] (alice) -- (prob) node[pos=0.5, above] (X) {$X^n$};

\node[draw, anchor=west, minimum width=1.5cm, minimum height=1cm] (bob) at (6,0) {Bob};
\draw[->] (prob) -- (bob) node[pos=0.5, above] {$Y^n$};

\node[draw, anchor=west] (prob2) at (3, -1.5) {$P^n_{Z|X}$};

\draw[->] (X)  -- (X |- prob2) -- (prob2);

\node[draw, anchor=west, minimum width=1.5cm, minimum height=1cm] (div) at (6, -1.5) {Warren};
\draw[->] (prob2) -- (div) node[pos=0.5, above] {$Z^n$};


\end{tikzpicture}

==> fig2.tex <==
\begin{tikzpicture}
\scriptsize
\begin{axis}[%
width=0.8*\columnwidth,
scale only axis,
xmin=0,
xmax=1,
xlabel={$\beta$},
xmajorgrids,
ymin=0,
ymax=1,
ylabel={$\alpha$},
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=TUMBeamerBlue,solid,line width=1.0pt]
  table[row sep=crcr]{%
  0 0\\
  1 1\\
};
\addlegendentry{$\id{\Pzn}{\Pzdn} = 0$ possible\\$\Leftrightarrow \quad \abs{a\na-b\nb} =0$};
\addplot [color=TUMBeamerOrange,dashed,line width=1.0pt]
  table[row sep=crcr]{%
  0 0.5\\
  0.5 0.5\\
  1 1\\
};
\addlegendentry{$n\id{\Pzn}{\Pzdn} \leq\delta$ possible\\$\Leftrightarrow \quad \abs{a\na-b\nb} \leq k\sqrt{n}$};

\end{axis}
\end{tikzpicture}%

